Sample-optimal learning of quantum states using gentle measurements

Gentle measurements of quantum states do not entirely collapse the initial state. Instead, they provide a post-measurement state at a prescribed trace distance $\alpha$ from the initial state together with a random variable used for quantum learning of the initial state. We introduce here the class of $\alpha-$locally-gentle measurements ($\alpha-$LGM) on a finite dimensional quantum system which are product measurements on product states and prove a strong quantum Data-Processing Inequality (qDPI) on this class using an improved relation between gentleness and quantum differential privacy. We further show a gentle quantum Neyman-Pearson lemma which implies that our qDPI is asymptotically optimal (for small $\alpha$). This inequality is employed to show that the necessary number of quantum states for prescribed accuracy $\epsilon$ is of order $1/(\epsilon^2 \alpha^2)$ for both quantum tomography and quantum state certification. Finally, we propose an $\alpha-$LGM called quantum Label Switch that attains these bounds. It is a general implementable method to turn any two-outcome measurement into an $\alpha-$LGM.

==> LGM-scheme.tikz <==
\begin{tikzpicture}[
    state/.style={rectangle, draw, thick, minimum width=1.5cm, minimum height=1cm, font=\Large},
    measure/.style={rectangle, draw, thick, minimum width=1.5cm, minimum height=1.5cm},
    qline/.style={-, thick},
    cline/.style={double, double distance=1.5pt, thick, -{Latex[length=4mm, width=4mm]}}
]

\newcommand{\drawmeter}[1]{
    \draw[thick] ([xshift=-0.5cm, yshift=-0.4cm]#1.center) arc[start angle=150, end angle=30, radius=0.6cm];
    \draw[thick, -{Stealth[length=3mm]}] ([yshift=-0.5cm, xshift=0cm]#1.center) -- ([xshift=0.4cm, yshift=0.2cm]#1.center);
}


\node[font = \Large] (s1) at (0, 0) {$\rho_1$};
\node[font = \Large] (p1) at (1.5, 0) {$\otimes$};
\node[measure, label={[xshift=-0.3cm, yshift=-0.7cm]{\Large $M_1$}}] (m1) at (0, -3) {};
\node[font = \large] (r1) at (1.8, -3) {$y_1$};
\node[font = \large] (s1y) at (0, -6) {$(\rho_1)_{M_1 \to y_1}$};
\drawmeter{m1}

\node[font = \Large] (s2) at (3, 0) {$\rho_2$};
\node[font = \Large] (p1) at (4.5, 0) {$\otimes$};
\node[measure, label={[xshift=-0.3cm, yshift=-0.7cm]{\Large $M_2$}}] (m2) at (3, -3) {};
\node[font = \large] (r2) at (4.8, -3) {$y_2$};
\node[font = \large] (s2y) at (3, -6) {$(\rho_2)_{M_2 \to y_2}$};
\drawmeter{m2}

\node[font = \Large] (r3) at (5.5, 0) {$\dots$};
\node[font = \Large] (m3) at (5.5, -3) {$\dots$};
\node[font = \Large] (y3) at (5.5, -6) {$\dots$};

\node[font = \Large] (s3) at (7, 0) {$\rho_n$};
\node[font = \Large] (p1) at (6.3, 0) {$\otimes$};
\node[measure, label={[xshift=-0.3cm, yshift=-0.7cm]{\Large $M_n$}}] (m3) at (7, -3) {};
\node[font = \large] (r3) at (8.8, -3) {$y_n$};
\node[font = \large] (s3y) at (7, -6) {$(\rho_n)_{M_n \to y_n}$};
\drawmeter{m3}


\draw[qline] (s1) -- (m1);
\draw[cline] (m1) -- (r1);
\draw[qline] (m1) -- (s1y);

\draw[qline] (s2) -- (m2);
\draw[cline] (m2) -- (r2);
\draw[qline] (m2) -- (s2y);

\draw[qline] (s3) -- (m3);
\draw[cline] (m3) -- (r3);
\draw[qline] (m3) -- (s3y);


\node[font = \Large] (s1) at (10, 0) {$\rho_1$};
\node[font = \Large] (p1) at (11.5, 0) {$\otimes$};


\node[font = \Large] (s2) at (13, 0) {$\rho_2$};
\node[font = \Large] (p1) at (14.5, 0) {$\otimes$};

\node[font = \Large] (r3) at (15.5, 0) {$\dots$};


\node[font = \Large] (s3) at (17, 0) {$\rho_n$};
\node[font = \Large] (p1) at (16.3, 0) {$\otimes$};

\draw[line width = 0.03cm] (10, -0.3) -- (10, -1);
\draw[line width = 0.03cm] (13, -0.3) -- (13, -1);
\draw[line width = 0.03cm] (17, -0.3) -- (17, -1);
\draw[line width = 0.03cm] (10, -1) -- (17, -1);
\draw[line width = 0.03cm] (13.5, -1) -- (13.5, -1.6);

\node[font = \Large] (s1) at (13.5, -2) {$\rho$};

\draw[line width = 0.03cm] (13.5, -2.4) -- (13.5, -3);

\node[measure, label={[xshift=-0.3cm, yshift=-0.7cm]{\Large $M$}}] (m) at (13.5, -3.75) {};
\drawmeter{m}

\node[font = \large] (r) at (16, -3.75) {$y$};
\node[font = \large] (sy) at (13.5, -6) {$(\rho)_{M \to y}$};

\draw[cline] (m) -- (r);
\draw[qline] (m) -- (sy);

\end{tikzpicture}
